Order selection in GARMA models for count time series: a Bayesian perspective

Estimation in GARMA models has traditionally been carried out under the frequentist approach. To date, Bayesian approaches for such estimation have been relatively limited. In the context of GARMA models for count time series, Bayesian estimation achieves satisfactory results in terms of point estimation. Model selection in this context often relies on the use of information criteria. Despite its prominence in the literature, the use of information criteria for model selection in GARMA models for count time series have been shown to present poor performance in simulations, especially in terms of their ability to correctly identify models, even under large sample sizes. In this study, we study the problem of order selection in GARMA models for count time series, adopting a Bayesian perspective through the application of the Reversible Jump Markov Chain Monte Carlo approach. Monte Carlo simulation studies are conducted to assess the finite sample performance of the developed ideas, including point and interval inference, sensitivity analysis, effects of burn-in and thinning, as well as the choice of related priors and hyperparameters. Two real-data applications are presented, one considering automobile production in Brazil and the other considering bus exportation in Brazil before and after the COVID-19 pandemic, showcasing the method's capabilities and further exploring its flexibility.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|cccc|c|c|cccc}
\hline
 \multirow{2}{*}{Burn-in}&Param-   &  \multicolumn{6}{c|}{$\sigma = 0.5$} &  \multicolumn{6}{c}{$\sigma = 5$} \\
 \cline{3-14}
&eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{0} & $\alpha=-0.5$ & \multirow{7}{*}{74.0\%} & \multirow{7}{*}{66.4\%} & -0.509 & -0.503 & 0.149 & 70 & \multirow{7}{*}{55.8\%} & \multirow{7}{*}{48.2\%} & -0.524 & -0.508 & 0.160 & 54 \\
   & $\phi_1=-0.4$  &   &   & -0.369 & -0.385 & 0.093 & 81 &   &   & -0.358 & -0.382 & 0.104 & 55 \\
   & $\phi_2=0.0$   &   &   & -0.012 & -0.001 & 0.054 & 114 &   &   & -0.010 & -0.001 & 0.049 & 88 \\
   & $\phi_3=0.0$   &   &   & -0.011 & -0.003 & 0.043 & 185 &   &   & -0.012 & -0.003 & 0.042 & 133 \\
   & $\theta_1=0.0$ &   &   & -0.027 & -0.002 & 0.090 & 71 &   &   & -0.037 & -0.003 & 0.100 & 45 \\
   & $\theta_2=0.0$ &   &   & 0.018 & 0.002 & 0.061 & 147 &   &   & 0.019 & 0.003 & 0.058 & 121 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.044 & 274 &   &   & 0.007 & 0.001 & 0.043 & 227 \\
 \hline
\multirow{7}{*}{1000} & $\alpha=-0.5$ & \multirow{7}{*}{86.2\%} & \multirow{7}{*}{80.6\%} & -0.508 & -0.503 & 0.132 & 84 & \multirow{7}{*}{71.8\%} & \multirow{7}{*}{64.9\%} & -0.517 & -0.506 & 0.142 & 65 \\
   & $\phi_1=-0.4$  &   &   & -0.373 & -0.386 & 0.081 & 102 &   &   & -0.366 & -0.384 & 0.091 & 72 \\
   & $\phi_2=0.0$   &   &   & -0.010 & -0.001 & 0.044 & 144 &   &   & -0.010 & -0.001 & 0.044 & 95 \\
   & $\phi_3=0.0$   &   &   & -0.010 & -0.003 & 0.037 & 230 &   &   & -0.011 & -0.003 & 0.037 & 148 \\
   & $\theta_1=0.0$ &   &   & -0.023 & -0.002 & 0.079 & 91 &   &   & -0.030 & -0.003 & 0.088 & 59 \\
   & $\theta_2=0.0$ &   &   & 0.015 & 0.002 & 0.051 & 204 &   &   & 0.017 & 0.002 & 0.052 & 144 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.039 & 369 &   &   & 0.006 & 0.001 & 0.039 & 265 \\
 \hline
\multirow{7}{*}{3000} & $\alpha=-0.5$ & \multirow{7}{*}{92.5\%} & \multirow{7}{*}{89.2\%} & -0.504 & -0.502 & 0.125 & 86 & \multirow{7}{*}{89.4\%} & \multirow{7}{*}{84.2\%} & -0.506 & -0.502 & 0.129 & 72 \\
   & $\phi_1=-0.4$  &   &   & -0.377 & -0.387 & 0.075 & 110 &   &   & -0.374 & -0.386 & 0.078 & 87 \\
   & $\phi_2=0.0$   &   &   & -0.009 & -0.001 & 0.043 & 147 &   &   & -0.010 & -0.001 & 0.043 & 96 \\
   & $\phi_3=0.0$   &   &   & -0.010 & -0.003 & 0.037 & 223 &   &   & -0.010 & -0.003 & 0.037 & 147 \\
   & $\theta_1=0.0$ &   &   & -0.019 & -0.002 & 0.072 & 99 &   &   & -0.022 & -0.002 & 0.076 & 71 \\
   & $\theta_2=0.0$ &   &   & 0.014 & 0.002 & 0.049 & 226 &   &   & 0.015 & 0.002 & 0.050 & 162 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.039 & 365 &   &   & 0.006 & 0.001 & 0.039 & 262 \\
 \hline
\multirow{7}{*}{5000} & $\alpha=-0.5$ & \multirow{7}{*}{92.8\%} & \multirow{7}{*}{89.8\%} & -0.503 & -0.502 & 0.124 & 81 & \multirow{7}{*}{{93.1\%}} & \multirow{7}{*}{{90.5\%}} & -0.503 & -0.502 & 0.125 & 70 \\
   & $\phi_1=-0.4$  &   &   & -0.377 & -0.387 & 0.074 & 105 &   &   & -0.376 & -0.386 & 0.075 & 88 \\
   & $\phi_2=0.0$   &   &   & -0.009 & -0.001 & 0.043 & 141 &   &   & -0.010 & -0.001 & 0.043 & 93 \\
   & $\phi_3=0.0$   &   &   & -0.010 & -0.003 & 0.036 & 214 &   &   & -0.010 & -0.003 & 0.036 & 143 \\
   & $\theta_1=0.0$ &   &   & -0.019 & -0.002 & 0.071 & 94  &   &   & -0.020 & -0.002 & 0.072 & 71 \\
   & $\theta_2=0.0$ &   &   & 0.014  & 0.002  & 0.048 & 225 &   &   & 0.014  & 0.002  & 0.049 & 164 \\
   & $\theta_3=0.0$ &   &   & 0.006  & 0.001  & 0.039 & 360 &   &   & 0.006  & 0.001  & 0.039 & 255 \\
 \hline
 \multirow{2}{*}{Burn-in}&Param-   &  \multicolumn{6}{c|}{$\sigma = 10$} &  \multicolumn{6}{c}{$\sigma = 15$} \\
 \cline{3-14}
&eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{0} & $\alpha=-0.5$ & \multirow{7}{*}{48.0\%} & \multirow{7}{*}{40.8\%} & -0.532 & -0.510 & 0.167 & 47 & \multirow{7}{*}{44.3\%} & \multirow{7}{*}{37.6\%} & -0.538 & -0.513 & 0.167 & 46 \\
   & $\phi_1=-0.4$  &   &   & -0.353 & -0.381 & 0.110 & 47 &   &   & -0.350 & -0.380 & 0.112 & 45 \\
   & $\phi_2=0.0$   &   &   & -0.010 & -0.001 & 0.047 & 84 &   &   & -0.009 & -0.001 & 0.045 & 81 \\
   & $\phi_3=0.0$   &   &   & -0.012 & -0.003 & 0.040 & 127 &   &   & -0.011 & -0.002 & 0.039 & 119 \\
   & $\theta_1=0.0$ &   &   & -0.042 & -0.004 & 0.106 & 37 &   &   & -0.045 & -0.005 & 0.108 & 35 \\
   & $\theta_2=0.0$ &   &   & 0.020 & 0.004 & 0.057 & 102 &   &   & 0.020 & 0.003 & 0.056 & 93 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.041 & 215 &   &   & 0.006 & 0.001 & 0.040 & 187 \\
 \hline
\multirow{7}{*}{1000} & $\alpha=-0.5$ & \multirow{7}{*}{64.5\%} & \multirow{7}{*}{58.8\%} & -0.522 & -0.507 & 0.149 & 59 & \multirow{7}{*}{60.9\%} & \multirow{7}{*}{55.6\%} & -0.527 & -0.510 & 0.150 & 57 \\
   & $\phi_1=-0.4$  &   &   & -0.361 & -0.383 & 0.097 & 63 &   &   & -0.359 & -0.382 & 0.099 & 59 \\
   & $\phi_2=0.0$   &   &   & -0.010 & -0.002 & 0.044 & 87 &   &   & -0.009 & -0.001 & 0.044 & 82 \\
   & $\phi_3=0.0$   &   &   & -0.011 & -0.003 & 0.038 & 133 &   &   & -0.011 & -0.003 & 0.037 & 122 \\
   & $\theta_1=0.0$ &   &   & -0.035 & -0.004 & 0.094 & 49 &   &   & -0.037 & -0.005 & 0.096 & 44 \\
   & $\theta_2=0.0$ &   &   & 0.018 & 0.004 & 0.053 & 117 &   &   & 0.018 & 0.003 & 0.053 & 104 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.039 & 230 &   &   & 0.006 & 0.001 & 0.039 & 193 \\
 \hline
\multirow{7}{*}{3000} & $\alpha=-0.5$ & \multirow{7}{*}{83.8\%} & \multirow{7}{*}{79.7\%} & -0.509 & -0.503 & 0.133 & 68 & \multirow{7}{*}{80.9\%} & \multirow{7}{*}{76.6\%} & -0.512 & -0.506 & 0.132 & 67 \\
   & $\phi_1=-0.4$  &   &   & -0.371 & -0.385 & 0.082 & 81 &   &   & -0.370 & -0.384 & 0.083 & 77 \\
   & $\phi_2=0.0$   &   &   & -0.010 & -0.002 & 0.044 & 87 &   &   & -0.010 & -0.001 & 0.043 & 82 \\
   & $\phi_3=0.0$   &   &   & -0.011 & -0.003 & 0.037 & 133 &   &   & -0.010 & -0.003 & 0.037 & 119 \\
   & $\theta_1=0.0$ &   &   & -0.025 & -0.003 & 0.079 & 61 &   &   & -0.026 & -0.004 & 0.081 & 56 \\
   & $\theta_2=0.0$ &   &   & 0.016 & 0.003 & 0.050 & 138 &   &   & 0.016 & 0.002 & 0.050 & 119 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.039 & 224 &   &   & 0.006 & 0.001 & 0.039 & 185 \\
 \hline
\multirow{7}{*}{5000} & $\alpha=-0.5$ & \multirow{7}{*}{92.1\%} & \multirow{7}{*}{89.9\%} & -0.504 & -0.501 & 0.127 & 69 & \multirow{7}{*}{89.5\%} & \multirow{7}{*}{87.0\%} & -0.507 & -0.504 & 0.126 & 69 \\
   & $\phi_1=-0.4$  &   &   & -0.375 & -0.386 & 0.076 & 84 &   &   & -0.374 & -0.385 & 0.076 & 82 \\
   & $\phi_2=0.0$   &   &   & -0.010 & -0.002 & 0.043 & 85 &   &   & -0.009 & -0.001 & 0.042 & 82 \\
   & $\phi_3=0.0$   &   &   & -0.011 & -0.003 & 0.037 & 129 &   &   & -0.010 & -0.003 & 0.037 & 116 \\
   & $\theta_1=0.0$ &   &   & -0.021 & -0.003 & 0.073 & 63 &   &   & -0.022 & -0.003 & 0.074 & 59 \\
   & $\theta_2=0.0$ &   &   & 0.015 & 0.003 & 0.049 & 141 &   &   & 0.014 & 0.002 & 0.049 & 125 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.039 & 215 &   &   & 0.006 & 0.001 & 0.039 & 177 \\
 \hline
 \end{tabular}
\begin{tabular}{c|c|c|c|cccc|c|c|cccc}
\hline
\multirow{2}{*}{Burn-in}&Param-  &  \multicolumn{6}{c|}{$\sigma = 0.5$} &  \multicolumn{6}{c}{$\sigma = 5$} \\
\cline{3-14}
&eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
    \hline
 \multirow{7}{*}{0} & $\alpha=-1.0$ & \multirow{7}{*}{98.7\%} & \multirow{7}{*}{97.3\%} & -0.942 & -0.966
 & 0.135 & 85 & \multirow{7}{*}{95.9\%} & \multirow{7}{*}{89.0\%} & -0.949 & -0.969 & 0.127 & 76 \\
   & $\phi_1=0.0$  &   &   & -0.036 & -0.006 & 0.082 & 77 &   &   & -0.033 & -0.006 & 0.074 & 70 \\
   & $\phi_2=-0.4$   &   &   & -0.394 & -0.396 & 0.063 & 234 &   &   & -0.391 & -0.395 & 0.068 & 164 \\
   & $\phi_3=0.0$   &   &   & -0.021 & -0.006 & 0.049 & 199 &   &   & -0.019 & -0.006 & 0.045 & 153 \\
   & $\theta_1=0.0$ &   &   & 0.034 & 0.005 & 0.083 & 83 &   &   & 0.031 & 0.004 & 0.076 & 83 \\
   & $\theta_2=0.0$ &   &   & -0.002 & -0.000 & 0.062 & 210 &   &   & -0.004 & -0.000 & 0.067 & 135 \\
   & $\theta_3=0.0$ &   &   & 0.011 & 0.004 & 0.048 & 296 &   &   & 0.010 & 0.004 & 0.045 & 222 \\
 \hline
 \multirow{7}{*}{1000} & $\alpha=-1.0$ & \multirow{7}{*}{99.2\%} & \multirow{7}{*}{99.1\%} & -0.946
 & -0.967 & 0.116 & 109 & \multirow{7}{*}{98.5\%} & \multirow{7}{*}{97.5\%} & -0.947 & -0.968 & 0.116 & 88 \\
   & $\phi_1=0.0$  &   &   & -0.033 & -0.006 & 0.071 & 98 &   &   & -0.032 & -0.006 & 0.070 & 72 \\
   & $\phi_2=-0.4$   &   &   & -0.395 & -0.396 & 0.056 & 290 &   &   & -0.395 & -0.396 & 0.058 & 225 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.006 & 0.042 & 268 &   &   & -0.019 & -0.006 & 0.041 & 166 \\
   & $\theta_1=0.0$ &   &   & 0.031 & 0.005 & 0.072 & 106 &   &   & 0.030 & 0.005 & 0.071 & 85 \\
   & $\theta_2=0.0$ &   &   & -0.001 & -0.000 & 0.056 & 256 &   &   & -0.001 & -0.000 & 0.057 & 177 \\
   & $\theta_3=0.0$ &   &   & 0.010 & 0.004 & 0.043 & 399 &   &   & 0.009 & 0.004 & 0.042 & 245 \\
 \hline
 \multirow{7}{*}{3000} & $\alpha=-1.0$ & \multirow{7}{*}{99.3\%} & \multirow{7}{*}{99.2\%} & -0.946 & -0.968 & 0.115 & 105 & \multirow{7}{*}{99.3\%} & \multirow{7}{*}{98.8\%} & -0.946 & -0.967 & 0.115 & 85 \\
   & $\phi_1=0.0$  &   &   & -0.032 & -0.006 & 0.070 & 98 &   &   & -0.033 & -0.006 & 0.070 & 69 \\
   & $\phi_2=-0.4$   &   &   & -0.395 & -0.396 & 0.056 & 275 &   &   & -0.395 & -0.396 & 0.056 & 220 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.006 & 0.042 & 256 &   &   & -0.019 & -0.006 & 0.041 & 159 \\
   & $\theta_1=0.0$ &   &   & 0.030 & 0.005 & 0.071 & 107 &   &   & 0.031 & 0.005 & 0.071 & 82 \\
   & $\theta_2=0.0$ &   &   & -0.001 & 0.000 & 0.056 & 241 &   &   & -0.000 & 0.000 & 0.056 & 172 \\
   & $\theta_3=0.0$ &   &   & 0.010 & 0.004 & 0.042 & 382 &   &   & 0.010 & 0.004 & 0.042 & 233 \\
 \hline
\multirow{7}{*}{5000} & $\alpha=-1.0$ & \multirow{7}{*}{{99.3\%}} & \multirow{7}{*}{{99.3\%}} & -0.946 & -0.968 & 0.115 & 98 & \multirow{7}{*}{99.1\%} & \multirow{7}{*}{98.8\%} & -0.946 & -0.967 & 0.115 & 80 \\
   & $\phi_1=0.0$  &   &   & -0.032 & -0.006 & 0.070 & 94 &   &   & -0.033 & -0.006 & 0.070 & 67 \\
   & $\phi_2=-0.4$   &   &   & -0.395 & -0.396 & 0.056 & 256 &   &   & -0.395 & -0.396 & 0.056 & 207 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.006 & 0.042 & 242 &   &   & -0.019 & -0.006 & 0.041 & 150 \\
   & $\theta_1=0.0$ &   &   & 0.030 & 0.005 & 0.071 & 104 &   &   & 0.031 & 0.005 & 0.071 & 81 \\
   & $\theta_2=0.0$ &   &   & -0.001 & -0.000 & 0.056 & 226 &   &   & -0.000 & 0.000 & 0.056 & 160 \\
   & $\theta_3=0.0$ &   &   & 0.010 & 0.004 & 0.042 & 361 &   &   & 0.010 & 0.004 & 0.042 & 220 \\
 \hline
 \multirow{2}{*}{Burn-in}&Param-  &  \multicolumn{6}{c|}{$\sigma = 10$} &  \multicolumn{6}{c}{$\sigma = 15$} \\
 \cline{3-14}
&eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{0} & $\alpha=-1.0$ & \multirow{7}{*}{92.1\%} & \multirow{7}{*}{81.5\%} & -0.956 & -0.971 & 0.125 & 73 & \multirow{7}{*}{87.2\%} & \multirow{7}{*}{76.8\%} & -0.957 & -0.971 & 0.128 & 71 \\
   & $\phi_1=0.0$  &   &   & -0.031 & -0.005 & 0.069 & 72 &   &   & -0.031 & -0.006 & 0.069 & 68 \\
   & $\phi_2=-0.4$   &   &   & -0.389 & -0.395 & 0.072 & 145 &   &   & -0.387 & -0.394 & 0.075 & 133 \\
   & $\phi_3=0.0$   &   &   & -0.018 & -0.006 & 0.043 & 143 &   &   & -0.018 & -0.006 & 0.042 & 134 \\
   & $\theta_1=0.0$ &   &   & 0.029 & 0.004 & 0.070 & 87 &   &   & 0.029 & 0.005 & 0.070 & 80 \\
   & $\theta_2=0.0$ &   &   & -0.007 & -0.001 & 0.069 & 115 &   &   & -0.008 & -0.001 & 0.072 & 105 \\
   & $\theta_3=0.0$ &   &   & 0.009 & 0.004 & 0.043 & 194 &   &   & 0.009 & 0.004 & 0.043 & 180 \\
 \hline
\multirow{7}{*}{1000} & $\alpha=-1.0$ & \multirow{7}{*}{97.8\%} & \multirow{7}{*}{95.7\%} & -0.951 & -0.969
& 0.115 & 85 & \multirow{7}{*}{95.3\%} & \multirow{7}{*}{90.9\%} & -0.950 & -0.969 & 0.117 & 81 \\
   & $\phi_1=0.0$  &   &   & -0.030 & -0.005 & 0.067 & 72 &   &   & -0.032 & -0.006 & 0.068 & 67 \\
   & $\phi_2=-0.4$   &   &   & -0.393 & -0.396 & 0.060 & 197 &   &   & -0.393 & -0.395 & 0.062 & 188 \\
   & $\phi_3=0.0$   &   &   & -0.018 & -0.006 & 0.041 & 146 &   &   & -0.018 & -0.006 & 0.041 & 133 \\
   & $\theta_1=0.0$ &   &   & 0.029 & 0.005 & 0.069 & 88 &   &   & 0.030 & 0.005 & 0.069 & 79 \\
   & $\theta_2=0.0$ &   &   & -0.002 & -0.000 & 0.059 & 150 &   &   & -0.003 & -0.000 & 0.061 & 140 \\
   & $\theta_3=0.0$ &   &   & 0.010 & 0.004 & 0.042 & 203 &   &   & 0.009 & 0.004 & 0.042 & 181 \\
 \hline
\multirow{7}{*}{3000} & $\alpha=-1.0$ & \multirow{7}{*}{99.2\%} & \multirow{7}{*}{98.7\%} & -0.948 & -0.968
& 0.113 & 84 & \multirow{7}{*}{99.1\%} & \multirow{7}{*}{98.5\%} & -0.946 & -0.967 & 0.113 & 81 \\
   & $\phi_1=0.0$  &   &   & -0.031 & -0.006 & 0.068 & 70 &   &   & -0.032 & -0.007 & 0.069 & 64 \\
   & $\phi_2=-0.4$   &   &   & -0.395 & -0.396 & 0.056 & 203 &   &   & -0.395 & -0.396 & 0.056 & 200 \\
   & $\phi_3=0.0$   &   &   & -0.018 & -0.006 & 0.041 & 139 &   &   & -0.019 & -0.006 & 0.041 & 127 \\
   & $\theta_1=0.0$ &   &   & 0.029 & 0.005 & 0.069 & 88 &   &   & 0.031 & 0.006 & 0.070 & 75 \\
   & $\theta_2=0.0$ &   &   & -0.001 & -0.000 & 0.056 & 152 &   &   & -0.001 & 0.000 & 0.056 & 147 \\
   & $\theta_3=0.0$ &   &   & 0.010 & 0.004 & 0.042 & 192 &   &   & 0.010 & 0.004 & 0.042 & 174 \\
 \hline
\multirow{7}{*}{5000} & $\alpha=-1.0$ & \multirow{7}{*}{{99.4\%}} & \multirow{7}{*}{{99.2\%}} & -0.947 & -0.967
& 0.113 & 79 & \multirow{7}{*}{99.2\%} & \multirow{7}{*}{99.0\%} & -0.946 & -0.966 & 0.113 & 77 \\
   & $\phi_1=0.0$    &   &   & -0.032 & -0.006 & 0.068 & 68 &   &   & -0.033 & -0.007 & 0.069 & 63 \\
   & $\phi_2=-0.4$   &   &   & -0.395 & -0.396 & 0.056 & 191 &   &   & -0.395 & -0.396 & 0.056 & 190 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.007 & 0.041 & 130 &   &   & -0.019 & -0.007 & 0.041 & 123 \\
   & $\theta_1=0.0$ &   &   & 0.030  & 0.005 & 0.069 & 86 &   &   & 0.031 & 0.006 & 0.070 & 74 \\
   & $\theta_2=0.0$ &   &   & -0.001 & 0.000 & 0.056 & 142 &   &   & -0.001 & -0.000 & 0.055 & 138 \\
   & $\theta_3=0.0$ &   &   & 0.010 & 0.004 & 0.042 & 179 &   &   & 0.010 & 0.004 & 0.042 & 167 \\
 \hline
\end{tabular}
\begin{tabular}{c|c|c|c|cccc|c|c|cccc}
\hline
 \multirow{2}{*}{Burn-in}&Param-  &  \multicolumn{6}{c|}{$\sigma = 0.5$} &  \multicolumn{6}{c}{$\sigma = 5$} \\
 \cline{3-14}
 &eter  & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{0} & $\alpha=-0.5$ & \multirow{7}{*}{94.0\%} & \multirow{7}{*}{93.7\%} & -0.356 & -0.389 & 0.153 & 11&
\multirow{7}{*}{89.2\%} & \multirow{7}{*}{88.4\%} & -0.277 & -0.301 & 0.181 & 11  \\

   & $\phi_1=0.0$  &    &   & -0.044 & -0.028 & 0.050 & 31   &   &  & -0.075 & -0.061 & 0.066 & 14     \\
   & $\phi_2=0.0$   &   &   & -0.005 & -0.002 & 0.025 & 36   &   &  & -0.006 & -0.002 & 0.033 & 28     \\
   & $\phi_3=0.0$   &   &   & -0.003 & -0.002 & 0.022 & 43   &   &  & -0.001 & 0.001  & 0.029 & 35     \\
   & $\theta_1=-0.5$ &  &   & -0.430 & -0.437 & 0.071 & 1037 &   &  & -0.402 & -0.408 & 0.080 & 451    \\
   & $\theta_2=0.0$ &   &   & -0.005 & -0.002 & 0.041 & 1305 &   &  & -0.011 & -0.005 & 0.049 & 1288   \\
   & $\theta_3=0.0$ &   &   &  0.000 & -0.000 & 0.036 & 1964 &   &  & -0.002 & -0.001 & 0.040 & 3144   \\
 \hline
\multirow{7}{*}{1000} & $\alpha=-0.5$  & \multirow{7}{*}{93.5\%} & \multirow{7}{*}{93.3\%} & -0.354 & -0.386 & 0.150 & 11
& \multirow{7}{*}{89.1\%} & \multirow{7}{*}{88.1\%} & -0.279 & -0.302 & 0.174 & 11\\
   & $\phi_1=0.0$    &   &   & -0.045 & -0.029 & 0.050 & 31   &   &   & -0.076 & -0.062 & 0.065 & 14   \\
   & $\phi_2=0.0$    &   &   & -0.005 & -0.002 & 0.024 & 36   &   &   & -0.005 & -0.002 & 0.031 & 29   \\
   & $\phi_3=0.0$    &   &   & -0.003 & -0.002 & 0.021 & 43   &   &   & -0.000 & 0.001  & 0.027 & 37   \\
   & $\theta_1=-0.5$ &   &   & -0.430 & -0.436 & 0.070 & 1229 &   &   & -0.401 & -0.407 & 0.079 & 470  \\
   & $\theta_2=0.0$  &   &   & -0.006 & -0.002 & 0.040 & 1310 &   &   & -0.012 & -0.005 & 0.047 & 1391 \\
   & $\theta_3=0.0$  &   &   & -0.000 & -0.000 & 0.035 & 2026 &   &   & -0.002 & -0.001 & 0.038 & 3479 \\
 \hline
\multirow{7}{*}{3000} & $\alpha=-0.5$ & \multirow{7}{*}{92.8\%} & \multirow{7}{*}{92.6\%} & -0.348 & -0.378 & 0.147 & 11
& \multirow{7}{*}{87.6\%} & \multirow{7}{*}{86.9\%} & -0.280 & -0.302 & 0.170 & 11 \\
   & $\phi_1=0.0$    &   &   & -0.048 & -0.033 & 0.050 & 31  &   &   & -0.077 & -0.064 & 0.064 & 14    \\
   & $\phi_2=0.0$    &   &   & -0.005 & -0.002 & 0.024 & 34  &   &   & -0.004 & -0.002 & 0.029 & 30    \\
   & $\phi_3=0.0$    &   &   & -0.003 & -0.002 & 0.021 & 41  &   &   & 0.000  & 0.001  & 0.025 & 37    \\
   & $\theta_1=-0.5$ &   &   & -0.427 & -0.433 & 0.070 & 1143&   &   & -0.400 & -0.406 & 0.078 & 467   \\
   & $\theta_2=0.0$  &   &   & -0.006 & -0.003 & 0.040 & 1262&   &   & -0.012 & -0.005 & 0.045 & 1574  \\
   & $\theta_3=0.0$  &   &   & -0.000 & -0.000 & 0.034 & 1963&   &   & -0.002 & -0.001 & 0.036 & 3904  \\
 \hline
\multirow{7}{*}{5000} & $\alpha=-0.5$  & \multirow{7}{*}{92.0\%} & \multirow{7}{*}{91.8\%} & -0.342 & -0.368 & 0.146 & 10
& \multirow{7}{*}{85.6\%} & \multirow{7}{*}{85.5\%} & -0.277 & -0.298 & 0.168 & 11\\
   & $\phi_1=0.0$    &   &   & -0.050 & -0.036 & 0.049 & 29   &   &   & -0.078 & -0.066 & 0.063 & 13   \\
   & $\phi_2=0.0$    &   &   & -0.005 & -0.002 & 0.024 & 33   &   &   & -0.004 & -0.002 & 0.028 & 29   \\
   & $\phi_3=0.0$    &   &   & -0.003 & -0.002 & 0.021 & 39   &   &   & 0.001  & 0.001  & 0.025 & 36   \\
   & $\theta_1=-0.5$ &   &   & -0.425 & -0.430 & 0.069 & 1055 &   &   & -0.399 & -0.404 & 0.077 & 460  \\
   & $\theta_2=0.0$  &   &   & -0.007 & -0.003 & 0.040 & 1191 &   &   & -0.013 & -0.005 & 0.044 & 1609 \\
   & $\theta_3=0.0$  &   &   & -0.000 & -0.000 & 0.034 & 1839 &   &   & -0.003 & -0.001 & 0.036 & 3735 \\
 \hline
\multirow{2}{*}{Burn-in}&Param- &  \multicolumn{6}{c|}{$\sigma = 10$} &  \multicolumn{6}{c}{$\sigma = 15$} \\
 \cline{3-14}
&eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{0} & $\alpha=-0.5$ & \multirow{7}{*}{94.9\%} & \multirow{7}{*}{95.0\%} & -0.352 & -0.384 & 0.159 & 15 & \multirow{7}{*}{{95.7\%}} & \multirow{7}{*}{{95.3\%}} & -0.358 & -0.389 & 0.154 & 13 \\
   & $\phi_1=0.0$  &   &   & -0.049 & -0.034 & 0.054 & 31 &   &   & -0.046 & -0.031 & 0.052 & 40 \\
   & $\phi_2=0.0$   &   &   & -0.004 & -0.001 & 0.024 & 47 &   &   & -0.005 & -0.001 & 0.023 & 49 \\
   & $\phi_3=0.0$   &   &   & -0.001 & -0.001 & 0.021 & 52 &   &   & -0.001 & -0.000 & 0.019 & 55 \\
   & $\theta_1=-0.5$ &   &   & -0.426 & -0.432 & 0.075 & 899 &   &   & -0.428 & -0.435 & 0.074 & 851 \\
   & $\theta_2=0.0$ &   &   & -0.008 & -0.003 & 0.041 & 1069 &   &   & -0.006 & -0.002 & 0.041 & 863 \\
   & $\theta_3=0.0$ &   &   & -0.001 & -0.000 & 0.035 & 1756 &   &   & -0.001 & -0.001 & 0.034 & 1492 \\
 \hline
\multirow{7}{*}{1000} & $\alpha=-0.5$ & \multirow{7}{*}{94.6\%} & \multirow{7}{*}{94.5\%} & -0.349 & -0.380 & 0.157 & 14 & \multirow{7}{*}{95.0\%} & \multirow{7}{*}{94.8\%} & -0.355 & -0.385 & 0.153 & 13 \\
   & $\phi_1=0.0$  &   &   & -0.050 & -0.035 & 0.054 & 31 &   &   & -0.047 & -0.032 & 0.052 & 39 \\
   & $\phi_2=0.0$   &   &   & -0.004 & -0.001 & 0.023 & 46 &   &   & -0.005 & -0.002 & 0.023 & 48 \\
   & $\phi_3=0.0$   &   &   & -0.001 & -0.001 & 0.020 & 51 &   &   & -0.001 & -0.000 & 0.019 & 54 \\
   & $\theta_1=-0.5$ &   &   & -0.425 & -0.431 & 0.073 & 1190 &   &   & -0.428 & -0.434 & 0.072 & 1371 \\
   & $\theta_2=0.0$ &   &   & -0.008 & -0.003 & 0.041 & 1058 &   &   & -0.006 & -0.002 & 0.041 & 854 \\
   & $\theta_3=0.0$ &   &   & -0.001 & -0.001 & 0.034 & 1758 &   &   & -0.001 & -0.001 & 0.034 & 1503 \\
 \hline
\multirow{7}{*}{3000} & $\alpha=-0.5$ & \multirow{7}{*}{92.9\%} & \multirow{7}{*}{92.8\%} & -0.343 & -0.372 & 0.155 & 14 & \multirow{7}{*}{94.3\%} & \multirow{7}{*}{93.6\%} & -0.349 & -0.377 & 0.152 & 13 \\
   & $\phi_1=0.0$  &   &   & -0.052 & -0.039 & 0.054 & 31 &   &   & -0.049 & -0.035 & 0.052 & 37 \\
   & $\phi_2=0.0$   &   &   & -0.004 & -0.001 & 0.023 & 45 &   &   & -0.005 & -0.002 & 0.023 & 47 \\
   & $\phi_3=0.0$   &   &   & -0.001 & -0.001 & 0.020 & 50 &   &   & -0.001 & -0.001 & 0.020 & 52 \\
   & $\theta_1=-0.5$ &   &   & -0.423 & -0.429 & 0.073 & 1104 &   &   & -0.426 & -0.432 & 0.072 & 1274 \\
   & $\theta_2=0.0$ &   &   & -0.008 & -0.004 & 0.041 & 1014 &   &   & -0.007 & -0.002 & 0.041 & 819 \\
   & $\theta_3=0.0$ &   &   & -0.001 & -0.001 & 0.034 & 1681 &   &   & -0.001 & -0.001 & 0.034 & 1437 \\
 \hline
\multirow{7}{*}{5000} & $\alpha=-0.5$ & \multirow{7}{*}{91.4\%} & \multirow{7}{*}{91.5\%} & -0.336 & -0.363 & 0.154 & 13 & \multirow{7}{*}{93.4\%} & \multirow{7}{*}{92.8\%} & -0.343 & -0.369 & 0.151 & 12 \\
   & $\phi_1=0.0$  &   &   & -0.055 & -0.042 & 0.054 & 30 &   &   & -0.051 & -0.038 & 0.051 & 37 \\
   & $\phi_2=0.0$   &   &   & -0.004 & -0.001 & 0.024 & 43 &   &   & -0.005 & -0.002 & 0.023 & 45 \\
   & $\phi_3=0.0$   &   &   & -0.001 & -0.001 & 0.021 & 47 &   &   & -0.001 & -0.001 & 0.020 & 51 \\
   & $\theta_1=-0.5$ &   &   & -0.421 & -0.426 & 0.072 & 1029 &   &   & -0.424 & -0.429 & 0.071 & 1191 \\
   & $\theta_2=0.0$ &   &   & -0.009 & -0.004 & 0.041 & 958 &   &   & -0.007 & -0.002 & 0.041 & 773 \\
   & $\theta_3=0.0$ &   &   & -0.001 & -0.001 & 0.034 & 1572 &   &   & -0.001 & -0.001 & 0.034 & 1350 \\
 \hline
\end{tabular}
\begin{tabular}{c|c|c|c|cccc|c|c|cccc}
\hline
\multirow{2}{*}{Burn-in}&Param-  &  \multicolumn{6}{c|}{$\sigma = 0.5$} &  \multicolumn{6}{c}{$\sigma = 5$} \\
 \cline{3-14}
&eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{0} & $\alpha=-1$ & \multirow{7}{*}{{99.4\%}} & \multirow{7}{*}{{99.4\%}} & -0.929 & -0.951 & 0.121 & 125
& \multirow{7}{*}{98.9\%} & \multirow{7}{*}{99.1\%} & -0.813 & -0.843 & 0.191 & 32 \\
   & $\phi_1=0.0$   &   &   & -0.029 & -0.007 & 0.067 & 102&   &   & -0.050 & -0.027 & 0.072 & 33   \\
   & $\phi_2=0.0$   &   &   & -0.005 & -0.001 & 0.048 & 212&   &   & -0.009 & -0.003 & 0.047 & 48   \\
   & $\phi_3=0.0$   &   &   & -0.014 & -0.006 & 0.038 & 281&   &   & -0.020 & -0.010 & 0.044 & 61   \\
   & $\theta_1=0.0$ &   &   & 0.025  & 0.003  & 0.065 & 116&   &   & 0.040  & 0.017  & 0.071 & 127  \\
   & $\theta_2=0.6$ &   &   & 0.587  & 0.588  & 0.052 & 518&   &   & 0.586  & 0.586  & 0.053 & 290  \\
   & $\theta_3=0.0$ &   &   & 0.019  & 0.006  & 0.044 & 214&   &   & 0.026  & 0.012  & 0.049 & 223  \\
 \hline
\multirow{7}{*}{1000} & $\alpha=-1$ & \multirow{7}{*}{99.1\%} & \multirow{7}{*}{99.3\%} & -0.929 & -0.950 & 0.116 & 132
& \multirow{7}{*}{98.4\%} & \multirow{7}{*}{98.6\%} & -0.822 & -0.846 & 0.167 & 37 \\
   & $\phi_1=0.0$   &   &   & -0.029 & -0.007 & 0.065 & 104&   &   & -0.048 & -0.027 & 0.064 &  38  \\
   & $\phi_2=0.0$   &   &   & -0.005 & -0.001 & 0.045 & 221&   &   & -0.008 & -0.003 & 0.041 &  54  \\
   & $\phi_3=0.0$   &   &   & -0.013 & -0.006 & 0.036 & 294&   &   & -0.019 & -0.011 & 0.039 &  69  \\
   & $\theta_1=0.0$ &   &   &  0.025 &  0.003 & 0.063 & 119&   &   &  0.038 &  0.018 & 0.064 & 157  \\
   & $\theta_2=0.6$ &   &   &  0.588 &  0.588 & 0.048 & 527&   &   &  0.586 &  0.586 & 0.050 & 350  \\
   & $\theta_3=0.0$ &   &   &  0.019 &  0.006 & 0.042 & 231&   &   &  0.025 &  0.012 & 0.044 & 343  \\
 \hline
\multirow{7}{*}{3000} & $\alpha=-1$  & \multirow{7}{*}{99.1\%} & \multirow{7}{*}{99.1\%} & -0.929 & -0.950 & 0.116 & 124
& \multirow{7}{*}{97.9\%} & \multirow{7}{*}{98.0\%} & -0.822 & -0.845 & 0.164 & 36\\
   & $\phi_1=0.0$   &   &   & -0.030 & -0.007 & 0.065 & 100 &   &   & -0.047 & -0.027 & 0.062 & 39  \\
   & $\phi_2=0.0$   &   &   & -0.005 & -0.001 & 0.045 & 209 &   &   & -0.008 & -0.004 & 0.041 & 52  \\
   & $\phi_3=0.0$   &   &   & -0.013 & -0.006 & 0.036 & 278 &   &   & -0.020 & -0.011 & 0.039 & 66  \\
   & $\theta_1=0.0$ &   &   &  0.025 &  0.004 & 0.063 & 116 &   &   &  0.037 &  0.018 & 0.062 & 189 \\
   & $\theta_2=0.6$ &   &   &  0.588 &  0.588 & 0.049 & 497 &   &   &  0.586 &  0.586 & 0.050 & 332 \\
   & $\theta_3=0.0$ &   &   &  0.019 &  0.007 & 0.042 & 220 &   &   &  0.025 &  0.012 & 0.044 & 361 \\
 \hline
\multirow{7}{*}{5000} & $\alpha=-1$ & \multirow{7}{*}{99.1\%} & \multirow{7}{*}{99.3\%} & -0.929 & -0.950 & 0.116 & 117
& \multirow{7}{*}{97.5\%} & \multirow{7}{*}{97.8\%} & -0.820 & -0.843 & 0.164 & 34 \\
   & $\phi_1=0.0$   &   &   & -0.030 & -0.007 & 0.065 & 98  &   &   & -0.048 & -0.028 & 0.062 & 38  \\
   & $\phi_2=0.0$   &   &   & -0.005 & -0.001 & 0.045 & 194 &   &   & -0.008 & -0.004 & 0.041 & 49  \\
   & $\phi_3=0.0$   &   &   & -0.014 & -0.006 & 0.036 & 259 &   &   & -0.020 & -0.011 & 0.039 & 62  \\
   & $\theta_1=0.0$ &   &   &  0.025 &  0.003 & 0.063 & 118 &   &   &  0.038 &  0.019 & 0.062 & 213 \\
   & $\theta_2=0.6$ &   &   &  0.588 &  0.588 & 0.048 & 469 &   &   &  0.586 &  0.586 & 0.050 & 316 \\
   & $\theta_3=0.0$ &   &   &  0.019 &  0.007 & 0.042 & 209 &   &   &  0.025 &  0.013 & 0.044 & 362 \\
 \hline
 \multirow{2}{*}{Burn-in}&Param-  &  \multicolumn{6}{c|}{$\sigma = 10$} &  \multicolumn{6}{c}{$\sigma = 15$} \\
 \cline{3-14}
&eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{0} & $\alpha=-1$ & \multirow{7}{*}{99.2\%} & \multirow{7}{*}{99.2\%} & -0.836 & -0.863 & 0.169 & 33 & \multirow{7}{*}{99.0\%} & \multirow{7}{*}{98.8\%} & -0.841 & -0.868 & 0.165 & 34 \\
   & $\phi_1=0.0$  &   &   & -0.042 & -0.022 & 0.061 & 35 &   &   & -0.040 & -0.021 & 0.057 & 37 \\
   & $\phi_2=0.0$   &   &   & -0.008 & -0.003 & 0.041 & 45 &   &   & -0.008 & -0.004 & 0.040 & 46 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.010 & 0.039 & 55 &   &   & -0.019 & -0.009 & 0.038 & 54 \\
   & $\theta_1=0.0$ &   &   & 0.033 & 0.014 & 0.060 & 168 &   &   & 0.030 & 0.013 & 0.057 & 178 \\
   & $\theta_2=0.6$ &   &   & 0.585 & 0.586 & 0.053 & 438 &   &   & 0.586 & 0.586 & 0.053 & 454 \\
   & $\theta_3=0.0$ &   &   & 0.023 & 0.010 & 0.044 & 234 &   &   & 0.022 & 0.009 & 0.042 & 214 \\
 \hline
\multirow{7}{*}{1000} & $\alpha=-1$ & \multirow{7}{*}{98.5\%} & \multirow{7}{*}{98.7\%} & -0.834 & -0.860 & 0.162 & 34 & \multirow{7}{*}{98.2\%} & \multirow{7}{*}{98.2\%} & -0.838 & -0.864 & 0.159 & 34 \\
   & $\phi_1=0.0$  &   &   & -0.043 & -0.024 & 0.059 & 35 &   &   & -0.041 & -0.022 & 0.057 & 37 \\
   & $\phi_2=0.0$   &   &   & -0.008 & -0.004 & 0.040 & 45 &   &   & -0.008 & -0.005 & 0.039 & 46 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.010 & 0.038 & 56 &   &   & -0.019 & -0.010 & 0.037 & 54 \\
   & $\theta_1=0.0$ &   &   & 0.034 & 0.015 & 0.059 & 166 &   &   & 0.031 & 0.014 & 0.057 & 173 \\
   & $\theta_2=0.6$ &   &   & 0.586 & 0.586 & 0.050 & 397 &   &   & 0.587 & 0.587 & 0.049 & 423 \\
   & $\theta_3=0.0$ &   &   & 0.023 & 0.011 & 0.043 & 243 &   &   & 0.022 & 0.010 & 0.042 & 215 \\
 \hline
\multirow{7}{*}{3000} & $\alpha=-1$ & \multirow{7}{*}{97.2\%} & \multirow{7}{*}{97.2\%} & -0.828 & -0.852 & 0.161 & 33 & \multirow{7}{*}{96.5\%} & \multirow{7}{*}{96.7\%} & -0.832 & -0.856 & 0.158 & 34 \\
   & $\phi_1=0.0$  &   &   & -0.045 & -0.026 & 0.060 & 34 &   &   & -0.042 & -0.024 & 0.057 & 36 \\
   & $\phi_2=0.0$   &   &   & -0.008 & -0.004 & 0.040 & 43 &   &   & -0.009 & -0.005 & 0.039 & 44 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.011 & 0.038 & 54 &   &   & -0.020 & -0.010 & 0.038 & 52 \\
   & $\theta_1=0.0$ &   &   & 0.035 & 0.017 & 0.060 & 159 &   &   & 0.033 & 0.015 & 0.057 & 166 \\
   & $\theta_2=0.6$ &   &   & 0.586 & 0.586 & 0.050 & 369 &   &   & 0.587 & 0.587 & 0.049 & 391 \\
   & $\theta_3=0.0$ &   &   & 0.024 & 0.012 & 0.043 & 229 &   &   & 0.023 & 0.010 & 0.042 & 205 \\
 \hline
\multirow{7}{*}{5000} & $\alpha=-1$ & \multirow{7}{*}{96.3\%} & \multirow{7}{*}{96.4\%} & -0.824 & -0.847 & 0.161 & 31 & \multirow{7}{*}{95.8\%} & \multirow{7}{*}{96.0\%} & -0.827 & -0.851 & 0.158 & 32 \\
   & $\phi_1=0.0$  &   &   & -0.046 & -0.027 & 0.060 & 33 &   &   & -0.044 & -0.026 & 0.057 & 34 \\
   & $\phi_2=0.0$   &   &   & -0.008 & -0.004 & 0.040 & 41 &   &   & -0.009 & -0.005 & 0.039 & 41 \\
   & $\phi_3=0.0$   &   &   & -0.020 & -0.012 & 0.038 & 51 &   &   & -0.020 & -0.011 & 0.038 & 50 \\
   & $\theta_1=0.0$ &   &   & 0.036 & 0.018 & 0.060 & 152 &   &   & 0.034 & 0.017 & 0.057 & 158 \\
   & $\theta_2=0.6$ &   &   & 0.586 & 0.586 & 0.050 & 350 &   &   & 0.587 & 0.587 & 0.049 & 367 \\
   & $\theta_3=0.0$ &   &   & 0.025 & 0.012 & 0.043 & 219 &   &   & 0.024 & 0.011 & 0.042 & 194 \\
 \hline
\end{tabular}
\begin{tabular}{c|c|c|c|cccc|c|c|cccc}
\hline
 \multirow{2}{*}{Thinning}&Param-  &  \multicolumn{6}{c|}{$\sigma = 0.5$} &  \multicolumn{6}{c}{$\sigma = 5$} \\
 \cline{3-14}
& eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{5} & $\alpha=-0.5$ & \multirow{7}{*}{{74.0\%}} & \multirow{7}{*}{{66.5\%}} & -0.509 & -0.503 & 0.149 & 63 & \multirow{7}{*}{55.7\%} & \multirow{7}{*}{48.2\%} & -0.524 & -0.508 & 0.160 & 47 \\
   & $\phi_1=-0.4$  &   &   & -0.369 & -0.385 & 0.093 & 68 &   &   & -0.358 & -0.382 & 0.104 & 45 \\
   & $\phi_2=0.0$   &   &   & -0.012 & -0.001 & 0.054 & 103 &   &   & -0.010 & -0.001 & 0.049 & 83 \\
   & $\phi_3=0.0$   &   &   & -0.011 & -0.003 & 0.043 & 166 &   &   & -0.012 & -0.003 & 0.042 & 125 \\
   & $\theta_1=0.0$ &   &   & -0.027 & -0.002 & 0.090 & 65 &   &   & -0.037 & -0.003 & 0.100 & 42 \\
   & $\theta_2=0.0$ &   &   & 0.018 & 0.002 & 0.061 & 128 &   &   & 0.019 & 0.003 & 0.058 & 99 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.044 & 244 &   &   & 0.007 & 0.001 & 0.043 & 200 \\
 \hline
\multirow{7}{*}{10} & $\alpha=-0.5$ & \multirow{7}{*}{73.7\%} & \multirow{7}{*}{66.6\%} & -0.509 & -0.503 & 0.149 & 60 & \multirow{7}{*}{55.7\%} & \multirow{7}{*}{48.2\%} & -0.524 & -0.508 & 0.160 & 45 \\
   & $\phi_1=-0.4$  &   &   & -0.369 & -0.385 & 0.093 & 64 &   &   & -0.358 & -0.382 & 0.104 & 43 \\
   & $\phi_2=0.0$   &   &   & -0.012 & -0.001 & 0.054 & 99 &   &   & -0.010 & -0.001 & 0.049 & 83 \\
   & $\phi_3=0.0$   &   &   & -0.011 & -0.003 & 0.043 & 161 &   &   & -0.012 & -0.003 & 0.042 & 123 \\
   & $\theta_1=0.0$ &   &   & -0.027 & -0.002 & 0.090 & 63 &   &   & -0.037 & -0.003 & 0.100 & 41 \\
   & $\theta_2=0.0$ &   &   & 0.018 & 0.002 & 0.062 & 122 &   &   & 0.019 & 0.003 & 0.058 & 93 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.044 & 234 &   &   & 0.007 & 0.001 & 0.043 & 191 \\
 \hline
\multirow{7}{*}{20} & $\alpha=-0.5$ & \multirow{7}{*}{{73.8\%}} & \multirow{7}{*}{{66.8\%}} & -0.509 & -0.503 & 0.150 & 58 & \multirow{7}{*}{55.9\%} & \multirow{7}{*}{48.4\%} & -0.524 & -0.508 & 0.160 & 43 \\
   & $\phi_1=-0.4$  &   &   & -0.369 & -0.385 & 0.093 & 61 &   &   & -0.358 & -0.382 & 0.104 & 41 \\
   & $\phi_2=0.0$   &   &   & -0.012 & -0.001 & 0.054 & 98 &   &   & -0.010 & -0.001 & 0.049 & 82 \\
   & $\phi_3=0.0$   &   &   & -0.011 & -0.003 & 0.043 & 157 &   &   & -0.012 & -0.003 & 0.042 & 121 \\
   & $\theta_1=0.0$ &   &   & -0.027 & -0.002 & 0.090 & 61 &   &   & -0.037 & -0.003 & 0.100 & 40 \\
   & $\theta_2=0.0$ &   &   & 0.018 & 0.002 & 0.062 & 118 &   &   & 0.019 & 0.003 & 0.058 & 89 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.044 & 217 &   &   & 0.007 & 0.001 & 0.043 & 179 \\
 \hline
 \multirow{2}{*}{Thinning}&Param-  &  \multicolumn{6}{c|}{$\sigma = 10$} &  \multicolumn{6}{c}{$\sigma = 15$} \\
 \cline{3-14}
&eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{5} & $\alpha=-0.5$ & \multirow{7}{*}{47.7\%} & \multirow{7}{*}{40.9\%} & -0.532 & -0.510 & 0.167 & 40 & \multirow{7}{*}{44.4\%} & \multirow{7}{*}{37.5\%} & -0.538 & -0.513 & 0.167 & 38 \\
   & $\phi_1=-0.4$  &   &   & -0.352 & -0.381 & 0.110 & 38 &   &   & -0.350 & -0.380 & 0.112 & 36 \\
   & $\phi_2=0.0$   &   &   & -0.010 & -0.001 & 0.047 & 78 &   &   & -0.009 & -0.001 & 0.045 & 76 \\
   & $\phi_3=0.0$   &   &   & -0.012 & -0.003 & 0.040 & 118 &   &   & -0.011 & -0.002 & 0.039 & 108 \\
   & $\theta_1=0.0$ &   &   & -0.042 & -0.004 & 0.106 & 35 &   &   & -0.045 & -0.005 & 0.108 & 32 \\
   & $\theta_2=0.0$ &   &   & 0.020 & 0.004 & 0.057 & 84 &   &   & 0.020 & 0.003 & 0.056 & 77 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.041 & 195 &   &   & 0.006 & 0.001 & 0.040 & 171 \\
 \hline
\multirow{7}{*}{10} & $\alpha=-0.5$ & \multirow{7}{*}{47.7\%} & \multirow{7}{*}{40.9\%} & -0.532 & -0.510 & 0.167 & 38 & \multirow{7}{*}{44.2\%} & \multirow{7}{*}{37.5\%} & -0.538 & -0.513 & 0.167 & 36 \\
   & $\phi_1=-0.4$  &   &   & -0.352 & -0.381 & 0.110 & 36 &   &   & -0.350 & -0.380 & 0.112 & 34 \\
   & $\phi_2=0.0$   &   &   & -0.010 & -0.001 & 0.047 & 78 &   &   & -0.009 & -0.001 & 0.045 & 76 \\
   & $\phi_3=0.0$   &   &   & -0.012 & -0.003 & 0.040 & 117 &   &   & -0.011 & -0.002 & 0.039 & 107 \\
   & $\theta_1=0.0$ &   &   & -0.042 & -0.004 & 0.106 & 34 &   &   & -0.045 & -0.005 & 0.108 & 32 \\
   & $\theta_2=0.0$ &   &   & 0.020 & 0.004 & 0.057 & 79 &   &   & 0.020 & 0.003 & 0.056 & 75 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.041 & 188 &   &   & 0.006 & 0.001 & 0.040 & 166 \\
 \hline
\multirow{7}{*}{20} & $\alpha=-0.5$ & \multirow{7}{*}{47.6\%} & \multirow{7}{*}{41.3\%} & -0.532 & -0.510 & 0.167 & 36 & \multirow{7}{*}{44.3\%} & \multirow{7}{*}{37.7\%} & -0.538 & -0.514 & 0.167 & 34 \\
   & $\phi_1=-0.4$  &   &   & -0.352 & -0.381 & 0.110 & 34 &   &   & -0.350 & -0.380 & 0.112 & 32 \\
   & $\phi_2=0.0$   &   &   & -0.010 & -0.001 & 0.047 & 78 &   &   & -0.009 & -0.001 & 0.045 & 76 \\
   & $\phi_3=0.0$   &   &   & -0.012 & -0.003 & 0.040 & 116 &   &   & -0.011 & -0.002 & 0.039 & 107 \\
   & $\theta_1=0.0$ &   &   & -0.042 & -0.004 & 0.106 & 33 &   &   & -0.045 & -0.005 & 0.108 & 31 \\
   & $\theta_2=0.0$ &   &   & 0.020 & 0.004 & 0.057 & 77 &   &   & 0.020 & 0.003 & 0.056 & 72 \\
   & $\theta_3=0.0$ &   &   & 0.006 & 0.001 & 0.041 & 176 &   &   & 0.006 & 0.001 & 0.040 & 158 \\
 \hline
\end{tabular}
\begin{tabular}{c|c|c|c|cccc|c|c|cccc}
\hline
 \multirow{2}{*}{Thinning}& param-  &  \multicolumn{6}{c|}{$\sigma = 0.5$} &  \multicolumn{6}{c}{$\sigma = 5$} \\
 \cline{3-14}
& eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{5} & $\alpha=-1$ & \multirow{7}{*}{98.7\%} & \multirow{7}{*}{97.2\%} & -0.942 & -0.966 & 0.136 & 74 & \multirow{7}{*}{95.9\%} & \multirow{7}{*}{89.2\%} & -0.949 & -0.969 & 0.128 & 68 \\
   & $\phi_1=0.0$  &   &   & -0.036 & -0.006 & 0.082 & 70 &   &   & -0.033 & -0.006 & 0.075 & 65 \\
   & $\phi_2=-0.4$   &   &   & -0.394 & -0.396 & 0.063 & 210 &   &   & -0.391 & -0.395 & 0.069 & 146 \\
   & $\phi_3=0.0$   &   &   & -0.021 & -0.006 & 0.049 & 172 &   &   & -0.019 & -0.006 & 0.045 & 140 \\
   & $\theta_1=0.0$ &   &   & 0.034 & 0.005 & 0.083 & 76 &   &   & 0.031 & 0.004 & 0.076 & 75 \\
   & $\theta_2=0.0$ &   &   & -0.002 & -0.000 & 0.062 & 194 &   &   & -0.004 & -0.000 & 0.067 & 127 \\
   & $\theta_3=0.0$ &   &   & 0.011 & 0.004 & 0.048 & 264 &   &   & 0.010 & 0.004 & 0.045 & 202 \\
 \hline
\multirow{7}{*}{10} & $\alpha=-1$ & \multirow{7}{*}{98.7\%} & \multirow{7}{*}{97.2\%} & -0.942 & -0.966 & 0.136 & 70 & \multirow{7}{*}{95.8\%} & \multirow{7}{*}{89.1\%} & -0.949 & -0.969 & 0.128 & 65 \\
   & $\phi_1=0.0$  &   &   & -0.036 & -0.006 & 0.082 & 69 &   &   & -0.033 & -0.006 & 0.075 & 64 \\
   & $\phi_2=-0.4$   &   &   & -0.394 & -0.396 & 0.063 & 202 &   &   & -0.391 & -0.395 & 0.069 & 140 \\
   & $\phi_3=0.0$   &   &   & -0.021 & -0.006 & 0.049 & 162 &   &   & -0.019 & -0.006 & 0.045 & 136 \\
   & $\theta_1=0.0$ &   &   & 0.034 & 0.005 & 0.083 & 75 &   &   & 0.031 & 0.004 & 0.076 & 73 \\
   & $\theta_2=0.0$ &   &   & -0.002 & -0.000 & 0.062 & 189 &   &   & -0.004 & -0.000 & 0.067 & 124 \\
   & $\theta_3=0.0$ &   &   & 0.011 & 0.004 & 0.048 & 252 &   &   & 0.010 & 0.004 & 0.045 & 196 \\
 \hline
\multirow{7}{*}{20} & $\alpha=-1$ & \multirow{7}{*}{{98.7\%}} & \multirow{7}{*}{{97.4\%}} & -0.942 & -0.966 & 0.136 & 68 & \multirow{7}{*}{95.6\%} & \multirow{7}{*}{89.5\%} & -0.949 & -0.969 & 0.129 & 63 \\
   & $\phi_1=0.0$  &   &   & -0.036 & -0.006 & 0.083 & 68 &   &   & -0.033 & -0.006 & 0.075 & 65 \\
   & $\phi_2=-0.4$   &   &   & -0.394 & -0.396 & 0.063 & 195 &   &   & -0.391 & -0.395 & 0.069 & 136 \\
   & $\phi_3=0.0$   &   &   & -0.021 & -0.006 & 0.049 & 154 &   &   & -0.019 & -0.006 & 0.045 & 132 \\
   & $\theta_1=0.0$ &   &   & 0.034 & 0.005 & 0.083 & 73 &   &   & 0.031 & 0.004 & 0.076 & 71 \\
   & $\theta_2=0.0$ &   &   & -0.002 & -0.000 & 0.062 & 184 &   &   & -0.004 & -0.000 & 0.067 & 122 \\
   & $\theta_3=0.0$ &   &   & 0.011 & 0.004 & 0.048 & 237 &   &   & 0.010 & 0.004 & 0.045 & 189 \\
 \hline
 \multirow{2}{*}{Thinning}&Param-  &  \multicolumn{6}{c|}{$\sigma = 10$} &  \multicolumn{6}{c}{$\sigma = 15$} \\
 \cline{3-14}
& eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{5} & $\alpha=-1$ & \multirow{7}{*}{92.1\%} & \multirow{7}{*}{81.5\%} & -0.956 & -0.971 & 0.126 & 64 & \multirow{7}{*}{87.2\%} & \multirow{7}{*}{76.8\%} & -0.957 & -0.971 & 0.128 & 61 \\
   & $\phi_1=0.0$  &   &   & -0.031 & -0.005 & 0.069 & 68 &   &   & -0.031 & -0.006 & 0.069 & 62 \\
   & $\phi_2=-0.4$   &   &   & -0.388 & -0.395 & 0.072 & 127 &   &   & -0.387 & -0.394 & 0.075 & 116 \\
   & $\phi_3=0.0$   &   &   & -0.018 & -0.006 & 0.043 & 130 &   &   & -0.018 & -0.006 & 0.042 & 119 \\
   & $\theta_1=0.0$ &   &   & 0.029 & 0.004 & 0.070 & 80 &   &   & 0.029 & 0.005 & 0.070 & 73 \\
   & $\theta_2=0.0$ &   &   & -0.007 & -0.001 & 0.069 & 109 &   &   & -0.008 & -0.001 & 0.072 & 98 \\
   & $\theta_3=0.0$ &   &   & 0.009 & 0.004 & 0.043 & 177 &   &   & 0.009 & 0.004 & 0.043 & 163 \\
 \hline
\multirow{7}{*}{10} & $\alpha=-1$ & \multirow{7}{*}{92.1\%} & \multirow{7}{*}{81.6\%} & -0.956 & -0.971 & 0.126 & 61 & \multirow{7}{*}{87.2\%} & \multirow{7}{*}{76.8\%} & -0.957 & -0.971 & 0.128 & 58 \\
   & $\phi_1=0.0$  &   &   & -0.031 & -0.005 & 0.069 & 68 &   &   & -0.031 & -0.006 & 0.069 & 62 \\
   & $\phi_2=-0.4$   &   &   & -0.388 & -0.395 & 0.072 & 121 &   &   & -0.387 & -0.394 & 0.076 & 110 \\
   & $\phi_3=0.0$   &   &   & -0.018 & -0.006 & 0.043 & 128 &   &   & -0.018 & -0.006 & 0.042 & 117 \\
   & $\theta_1=0.0$ &   &   & 0.029 & 0.004 & 0.070 & 78 &   &   & 0.029 & 0.005 & 0.070 & 72 \\
   & $\theta_2=0.0$ &   &   & -0.007 & -0.001 & 0.069 & 106 &   &   & -0.008 & -0.001 & 0.072 & 97 \\
   & $\theta_3=0.0$ &   &   & 0.009 & 0.004 & 0.043 & 173 &   &   & 0.009 & 0.004 & 0.043 & 159 \\
 \hline
\multirow{7}{*}{20} & $\alpha=-1$ & \multirow{7}{*}{92.0\%} & \multirow{7}{*}{81.8\%} & -0.956 & -0.971 & 0.127 & 60 & \multirow{7}{*}{87.0\%} & \multirow{7}{*}{77.2\%} & -0.957 & -0.971 & 0.129 & 57 \\
   & $\phi_1=0.0$  &   &   & -0.031 & -0.005 & 0.070 & 68 &   &   & -0.031 & -0.006 & 0.069 & 63 \\
   & $\phi_2=-0.4$   &   &   & -0.388 & -0.395 & 0.072 & 118 &   &   & -0.387 & -0.394 & 0.076 & 106 \\
   & $\phi_3=0.0$   &   &   & -0.018 & -0.006 & 0.043 & 126 &   &   & -0.018 & -0.006 & 0.042 & 114 \\
   & $\theta_1=0.0$ &   &   & 0.029 & 0.004 & 0.070 & 76 &   &   & 0.029 & 0.005 & 0.070 & 70 \\
   & $\theta_2=0.0$ &   &   & -0.007 & -0.001 & 0.069 & 104 &   &   & -0.008 & -0.001 & 0.072 & 95 \\
   & $\theta_3=0.0$ &   &   & 0.009 & 0.004 & 0.043 & 166 &   &   & 0.009 & 0.004 & 0.043 & 156 \\
 \hline
\end{tabular}
\begin{tabular}{c|c|c|c|cccc|c|c|cccc}
\hline
 \multirow{2}{*}{Thinning}&Param  &  \multicolumn{6}{c|}{$\sigma = 0.5$} &  \multicolumn{6}{c}{$\sigma = 5$} \\
 \cline{3-14}
& eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{5} & $\alpha=-0.5$ & \multirow{7}{*}{89.3\%} & \multirow{7}{*}{88.4\%} & -0.277 & -0.301 & 0.181 & 11 & \multirow{7}{*}{94.0\%} & \multirow{7}{*}{93.7\%} & -0.356 & -0.389 & 0.153 & 11 \\
   & $\phi_1=0.0$  &   &   & -0.075 & -0.061 & 0.066 & 14 &   &   & -0.044 & -0.028 & 0.050 & 33 \\
   & $\phi_2=0.0$   &   &   & -0.006 & -0.002 & 0.033 & 29 &   &   & -0.005 & -0.002 & 0.025 & 40 \\
   & $\phi_3=0.0$   &   &   & -0.001 & 0.001 & 0.029 & 36 &   &   & -0.003 & -0.002 & 0.022 & 48 \\
   & $\theta_1=-0.5$ &   &   & -0.402 & -0.408 & 0.080 & 202 &   &   & -0.430 & -0.437 & 0.071 & 610 \\
   & $\theta_2=0.0$ &   &   & -0.011 & -0.005 & 0.049 & 412 &   &   & -0.005 & -0.002 & 0.041 & 829 \\
   & $\theta_3=0.0$ &   &   & -0.002 & -0.001 & 0.040 & 1123 &   &   & 0.000 & -0.000 & 0.036 & 1323 \\
 \hline
\multirow{7}{*}{10} & $\alpha=-0.5$ & \multirow{7}{*}{89.2\%} & \multirow{7}{*}{88.5\%} & -0.277 & -0.301 & 0.181 & 11 & \multirow{7}{*}{94.1\%} & \multirow{7}{*}{93.7\%} & -0.356 & -0.389 & 0.153 & 11 \\
   & $\phi_1=0.0$  &   &   & -0.075 & -0.061 & 0.066 & 15 &   &   & -0.044 & -0.028 & 0.050 & 35 \\
   & $\phi_2=0.0$   &   &   & -0.006 & -0.002 & 0.033 & 30 &   &   & -0.005 & -0.002 & 0.025 & 43 \\
   & $\phi_3=0.0$   &   &   & -0.001 & 0.001 & 0.029 & 37 &   &   & -0.003 & -0.002 & 0.022 & 50 \\
   & $\theta_1=-0.5$ &   &   & -0.402 & -0.408 & 0.080 & 148 &   &   & -0.430 & -0.437 & 0.071 & 444 \\
   & $\theta_2=0.0$ &   &   & -0.011 & -0.005 & 0.049 & 303 &   &   & -0.005 & -0.002 & 0.041 & 606 \\
   & $\theta_3=0.0$ &   &   & -0.002 & -0.001 & 0.040 & 756 &   &   & 0.000 & -0.000 & 0.036 & 962 \\
 \hline
\multirow{7}{*}{20} & $\alpha=-0.5$ & \multirow{7}{*}{89.3\%} & \multirow{7}{*}{88.3\%} & -0.277 & -0.301 & 0.181 & 11 & \multirow{7}{*}{94.0\%} & \multirow{7}{*}{93.7\%} & -0.356 & -0.389 & 0.153 & 12 \\
   & $\phi_1=0.0$  &   &   & -0.075 & -0.061 & 0.066 & 15 &   &   & -0.044 & -0.028 & 0.050 & 36 \\
   & $\phi_2=0.0$   &   &   & -0.006 & -0.002 & 0.033 & 31 &   &   & -0.005 & -0.002 & 0.025 & 44 \\
   & $\phi_3=0.0$   &   &   & -0.001 & 0.001 & 0.029 & 37 &   &   & -0.003 & -0.002 & 0.022 & 52 \\
   & $\theta_1=-0.5$ &   &   & -0.401 & -0.408 & 0.081 & 103 &   &   & -0.430 & -0.437 & 0.072 & 294 \\
   & $\theta_2=0.0$ &   &   & -0.011 & -0.005 & 0.049 & 230 &   &   & -0.005 & -0.002 & 0.041 & 426 \\
   & $\theta_3=0.0$ &   &   & -0.001 & -0.001 & 0.040 & 515 &   &   & 0.000 & -0.000 & 0.036 & 640 \\
 \hline
 \multirow{2}{*}{Thinning}&Param- &  \multicolumn{6}{c|}{$\sigma = 10$} &  \multicolumn{6}{c}{$\sigma = 15$} \\
 \cline{3-14}
& eter & HPD & ECI& Mean & Med & SD & ESS & HPD & ECI& Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{5} & $\alpha=-0.5$ & \multirow{7}{*}{94.9\%} & \multirow{7}{*}{95.0\%} & -0.352 & -0.384 & 0.159 & 15 & \multirow{7}{*}{{95.7\%}} & \multirow{7}{*}{{95.3\%}} & -0.358 & -0.389 & 0.154 & 13 \\
   & $\phi_1=0.0$  &   &   & -0.049 & -0.034 & 0.054 & 34 &   &   & -0.046 & -0.031 & 0.052 & 46 \\
   & $\phi_2=0.0$   &   &   & -0.004 & -0.001 & 0.024 & 53 &   &   & -0.005 & -0.001 & 0.023 & 55 \\
   & $\phi_3=0.0$   &   &   & -0.001 & -0.001 & 0.021 & 58 &   &   & -0.001 & -0.000 & 0.019 & 62 \\
   & $\theta_1=-0.5$ &   &   & -0.426 & -0.432 & 0.075 & 535 &   &   & -0.428 & -0.435 & 0.074 & 543 \\
   & $\theta_2=0.0$ &   &   & -0.008 & -0.003 & 0.041 & 735 &   &   & -0.006 & -0.002 & 0.041 & 618 \\
   & $\theta_3=0.0$ &   &   & -0.001 & -0.000 & 0.035 & 1267 &   &   & -0.001 & -0.001 & 0.034 & 1120 \\
 \hline
\multirow{7}{*}{10} & $\alpha=-0.5$ & \multirow{7}{*}{95.0\%} & \multirow{7}{*}{95.0\%} & -0.352 & -0.384 & 0.159 & 15 & \multirow{7}{*}{95.7\%} & \multirow{7}{*}{95.2\%} & -0.358 & -0.389 & 0.154 & 13 \\
   & $\phi_1=0.0$  &   &   & -0.049 & -0.034 & 0.054 & 35 &   &   & -0.046 & -0.031 & 0.052 & 48 \\
   & $\phi_2=0.0$   &   &   & -0.004 & -0.001 & 0.024 & 55 &   &   & -0.005 & -0.001 & 0.023 & 55 \\
   & $\phi_3=0.0$   &   &   & -0.001 & -0.001 & 0.021 & 60 &   &   & -0.001 & -0.000 & 0.019 & 66 \\
   & $\theta_1=-0.5$ &   &   & -0.426 & -0.432 & 0.075 & 384 &   &   & -0.428 & -0.435 & 0.074 & 409 \\
   & $\theta_2=0.0$ &   &   & -0.007 & -0.003 & 0.042 & 560 &   &   & -0.006 & -0.002 & 0.041 & 503 \\
   & $\theta_3=0.0$ &   &   & -0.001 & -0.000 & 0.035 & 967 &   &   & -0.001 & -0.001 & 0.034 & 890 \\
 \hline
\multirow{7}{*}{20} & $\alpha=-0.5$ & \multirow{7}{*}{95.1\%} & \multirow{7}{*}{95.0\%} & -0.352 & -0.384 & 0.159 & 15 & \multirow{7}{*}{{95.8\%}} & \multirow{7}{*}{{95.2\%}} & -0.358 & -0.389 & 0.154 & 14 \\
   & $\phi_1=0.0$  &   &   & -0.049 & -0.034 & 0.054 & 36 &   &   & -0.046 & -0.031 & 0.052 & 48 \\
   & $\phi_2=0.0$   &   &   & -0.004 & -0.001 & 0.024 & 57 &   &   & -0.005 & -0.001 & 0.023 & 57 \\
   & $\phi_3=0.0$   &   &   & -0.001 & -0.001 & 0.021 & 63 &   &   & -0.001 & -0.000 & 0.019 & 70 \\
   & $\theta_1=-0.5$ &   &   & -0.426 & -0.432 & 0.075 & 264 &   &   & -0.428 & -0.435 & 0.075 & 284 \\
   & $\theta_2=0.0$ &   &   & -0.007 & -0.003 & 0.042 & 417 &   &   & -0.006 & -0.002 & 0.041 & 383 \\
   & $\theta_3=0.0$ &   &   & -0.001 & -0.001 & 0.035 & 676 &   &   & -0.001 & -0.001 & 0.034 & 650 \\
 \hline
\end{tabular}
\begin{tabular}{c|c|c|c|cccc|c|c|cccc}
\hline
 \multirow{2}{*}{Thinning}&Param-  &  \multicolumn{6}{c|}{$\sigma = 0.5$} &  \multicolumn{6}{c}{$\sigma = 5$} \\
 \cline{3-14}
& eter& HPD & ECI & Mean & Med & SD & ESS & HPD & ECI & Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{5} & $\alpha=-1$ & \multirow{7}{*}{98.8\%} & \multirow{7}{*}{99.1\%} & -0.813 & -0.843 & 0.191 & 31 & \multirow{7}{*}{99.4\%} & \multirow{7}{*}{99.4\%} & -0.929 & -0.951 & 0.121 & 110 \\
   & $\phi_1=0.0$   &   &   & -0.050 & -0.027 & 0.072 & 32 &   &   & -0.029 & -0.007 & 0.067 & 94 \\
   & $\phi_2=0.0$   &   &   & -0.009 & -0.003 & 0.047 & 48 &   &   & -0.005 & -0.001 & 0.048 & 206 \\
   & $\phi_3=0.0$   &   &   & -0.020 & -0.010 & 0.044 & 59 &   &   & -0.014 & -0.006 & 0.038 & 266 \\
   & $\theta_1=0.0$ &   &   & 0.040 & 0.017 & 0.072 & 93 &   &   & 0.025 & 0.003 & 0.065 & 108 \\
   & $\theta_2=0.6$ &   &   & 0.586 & 0.586 & 0.054 & 168 &   &   & 0.587 & 0.588 & 0.052 & 455 \\
   & $\theta_3=0.0$ &   &   & 0.026 & 0.012 & 0.049 & 132 &   &   & 0.019 & 0.006 & 0.044 & 185 \\
 \hline
\multirow{7}{*}{10} & $\alpha=-1$ & \multirow{7}{*}{98.7\%} & \multirow{7}{*}{99.1\%} & -0.813 & -0.843 & 0.191 & 30 & \multirow{7}{*}{99.4\%} & \multirow{7}{*}{99.4\%} & -0.929 & -0.951 & 0.122 & 105 \\
   & $\phi_1=0.0$  &   &   & -0.050 & -0.027 & 0.072 & 32 &   &   & -0.029 & -0.007 & 0.067 & 94 \\
   & $\phi_2=0.0$   &   &   & -0.009 & -0.003 & 0.047 & 47 &   &   & -0.005 & -0.001 & 0.048 & 204 \\
   & $\phi_3=0.0$   &   &   & -0.020 & -0.010 & 0.044 & 59 &   &   & -0.014 & -0.006 & 0.038 & 262 \\
   & $\theta_1=0.0$ &   &   & 0.040 & 0.017 & 0.072 & 86 &   &   & 0.025 & 0.003 & 0.065 & 107 \\
   & $\theta_2=0.6$ &   &   & 0.586 & 0.586 & 0.054 & 160 &   &   & 0.587 & 0.588 & 0.052 & 430 \\
   & $\theta_3=0.0$ &   &   & 0.026 & 0.012 & 0.049 & 122 &   &   & 0.019 & 0.006 & 0.044 & 176 \\
 \hline
\multirow{7}{*}{20} & $\alpha=-1$ & \multirow{7}{*}{98.7\%} & \multirow{7}{*}{99.1\%} & -0.813 & -0.843 & 0.191 & 30 & \multirow{7}{*}{{99.5\%}} & \multirow{7}{*}{{99.4\%}} & -0.929 & -0.951 & 0.122 & 102 \\
   & $\phi_1=0.0$  &   &   & -0.050 & -0.027 & 0.072 & 32 &   &   & -0.029 & -0.007 & 0.067 & 93 \\
   & $\phi_2=0.0$   &   &   & -0.009 & -0.003 & 0.047 & 47 &   &   & -0.005 & -0.001 & 0.048 & 202 \\
   & $\phi_3=0.0$   &   &   & -0.020 & -0.010 & 0.044 & 58 &   &   & -0.014 & -0.006 & 0.038 & 252 \\
   & $\theta_1=0.0$ &   &   & 0.040 & 0.017 & 0.072 & 75 &   &   & 0.025 & 0.003 & 0.065 & 103 \\
   & $\theta_2=0.6$ &   &   & 0.586 & 0.586 & 0.055 & 151 &   &   & 0.587 & 0.587 & 0.053 & 396 \\
   & $\theta_3=0.0$ &   &   & 0.026 & 0.012 & 0.049 & 111 &   &   & 0.019 & 0.006 & 0.044 & 167 \\
 \hline
 \multirow{2}{*}{Thinning}&\multirow{2}{*}{Pars}  &  \multicolumn{6}{c|}{$\sigma = 10$} &  \multicolumn{6}{c}{$\sigma = 15$} \\
 \cline{3-14}
& & HPD & ECI & Mean & Med & SD & ESS & HPD & ECI & Mean & Med & SD & ESS \\
 \hline
\multirow{7}{*}{5} & $\alpha=-1$ & \multirow{7}{*}{99.2\%} & \multirow{7}{*}{99.2\%} & -0.836 & -0.863 & 0.169 & 32 & \multirow{7}{*}{99.0\%} & \multirow{7}{*}{98.8\%} & -0.841 & -0.868 & 0.165 & 32 \\
   & $\phi_1=0.0$  &   &   & -0.042 & -0.022 & 0.061 & 35 &   &   & -0.040 & -0.021 & 0.057 & 35 \\
   & $\phi_2=0.0$   &   &   & -0.008 & -0.003 & 0.041 & 45 &   &   & -0.008 & -0.004 & 0.040 & 45 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.010 & 0.039 & 53 &   &   & -0.019 & -0.009 & 0.038 & 50 \\
   & $\theta_1=0.0$ &   &   & 0.033 & 0.014 & 0.060 & 135 &   &   & 0.030 & 0.013 & 0.057 & 145 \\
   & $\theta_2=0.6$ &   &   & 0.585 & 0.586 & 0.053 & 238 &   &   & 0.586 & 0.586 & 0.054 & 255 \\
   & $\theta_3=0.0$ &   &   & 0.023 & 0.010 & 0.044 & 179 &   &   & 0.022 & 0.009 & 0.042 & 167 \\
 \hline
\multirow{7}{*}{10} & $\alpha=-1$ & \multirow{7}{*}{99.2\%} & \multirow{7}{*}{99.2\%} & -0.836 & -0.863 & 0.169 & 32 & \multirow{7}{*}{99.0\%} & \multirow{7}{*}{98.8\%} & -0.841 & -0.868 & 0.166 & 32 \\
   & $\phi_1=0.0$  &   &   & -0.042 & -0.022 & 0.061 & 35 &   &   & -0.040 & -0.021 & 0.057 & 35 \\
   & $\phi_2=0.0$   &   &   & -0.008 & -0.003 & 0.041 & 46 &   &   & -0.008 & -0.004 & 0.040 & 45 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.010 & 0.039 & 54 &   &   & -0.018 & -0.009 & 0.038 & 50 \\
   & $\theta_1=0.0$ &   &   & 0.033 & 0.014 & 0.060 & 122 &   &   & 0.030 & 0.013 & 0.057 & 134 \\
   & $\theta_2=0.6$ &   &   & 0.585 & 0.586 & 0.053 & 220 &   &   & 0.586 & 0.586 & 0.054 & 234 \\
   & $\theta_3=0.0$ &   &   & 0.023 & 0.010 & 0.044 & 161 &   &   & 0.022 & 0.009 & 0.042 & 152 \\
 \hline
\multirow{7}{*}{20} & $\alpha=-1$ & \multirow{7}{*}{99.2\%} & \multirow{7}{*}{99.2\%} & -0.836 & -0.863 & 0.170 & 31 & \multirow{7}{*}{99.0\%} & \multirow{7}{*}{98.8\%} & -0.841 & -0.867 & 0.166 & 31 \\
   & $\phi_1=0.0$  &   &   & -0.042 & -0.022 & 0.061 & 35 &   &   & -0.040 & -0.021 & 0.057 & 36 \\
   & $\phi_2=0.0$   &   &   & -0.008 & -0.003 & 0.041 & 46 &   &   & -0.008 & -0.004 & 0.040 & 46 \\
   & $\phi_3=0.0$   &   &   & -0.019 & -0.010 & 0.039 & 54 &   &   & -0.018 & -0.009 & 0.038 & 50 \\
   & $\theta_1=0.0$ &   &   & 0.033 & 0.014 & 0.061 & 110 &   &   & 0.030 & 0.013 & 0.057 & 116 \\
   & $\theta_2=0.6$ &   &   & 0.585 & 0.586 & 0.054 & 203 &   &   & 0.586 & 0.586 & 0.055 & 211 \\
   & $\theta_3=0.0$ &   &   & 0.023 & 0.010 & 0.044 & 140 &   &   & 0.022 & 0.009 & 0.043 & 138 \\
 \hline
\end{tabular}
